Space-Efficient Lock-Free Linear-Probing Hash Table

Linear probing is one of the simplest and most space-efficient approaches to hash table design, and is widely used in sequential settings due to its compact memory layout. However, designing a concurrent linear-probing hash table with strong liveness guarantees has proved difficult, and only a handful of such algorithms have been proposed, all of which either restrict concurrency or rely on large per-entry metadata, thereby compromising space efficiency. We present a lock-free linear-probing hash table with wait-free lookups that retains the core advantages of sequential linear probing while handling contention gracefully. Our design uses only a small amount of metadata per table entry: a constant number of additional bits when using LL/SC, or a logarithmic number of bits when using CAS. The algorithm is linearizable and lock-free, supports insert, delete, and wait-free lookup operations, and is able to safely reclaim space used by deleted elements without rebuilding the table. We analyze the amortized step complexity of our hash table assuming no concurrent insertions of the same key, and show that each operation has expected amortized step complexity matching that of sequential linear probing, up to the point contention per key.

==> life-cycle-fig.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning, arrows.meta}

\begin{document}

\begin{tikzpicture}[
    >={Stealth[scale=1.2]},
    node distance=1.5cm and 2.5cm,
    every node/.style={font=\small, inner sep=4pt},
    connection/.style={->, line width=0.6pt}
]

    % start Level
    \node (start) {$\tup{v,\flaginsert}$};

    % Middle Level (Symmetric Spacing)
    \node (del) [below=1cm of start] {$\deleted$};
    \node (col) [left=0.2cm of del] {$\collided$};

    \node (mem)  [right=0.2cm of del] {$\tup{v,\flagmember}$};

    \node (restart)  [right=0.2cm of mem] {$\tup{v,\flagrestart}$};
    
    % Bottom Level
    \node (tomb) [below=1cm of del] {$\tombstone$};

    % Arrows from start to Middle
    \draw[connection] (start) -- (col);
    \draw[connection] (start) -- (del);
    \draw[connection] (start) -- (restart);
    \draw[connection, double, double distance=1.2pt] (start) -- (mem);

    % Arrows to Bottom
    \draw[connection, double, double distance=1.2pt] (col) -- (tomb);
    \draw[connection, double, double distance=1.2pt] (del) -- (tomb);

    \draw[connection] (restart) to[bend left=30] (del);

    \draw[connection, double, double distance=1.2pt] (restart) to[bend right=25] (start);

    % Large Curved Back-Reference
    \draw[connection, double, double distance=1.2pt] (start) .. controls +(-4, -0.5) and +(-4, 0.5) .. (tomb);

\end{tikzpicture}

\end{document}
